Fan realizations of subword complexes and multi-associahedra via Gale duality

We present complete simplicial fan realizations of any spherical subword complex of type $A_n$ for $n\leq 3$. This provides complete simplicial fan realizations of simplicial multi-associahedra $\Delta_{2k+4,k}$, whose facets are in correspondence with $k$-triangulations of a convex $(2k+4)$-gon. This solves the first open case of the problem of finding fan realizations where polytopality is not known. The techniques presented in this paper work for all finite Coxeter groups and we hope that they will be useful to construct fans realizing subword complexes in general. In particular, we present fan realizations of two previously unknown cases of subword complexes of type $A_4$, namely the multi-associahedra $\Delta_{9,2}$ and $\Delta_{11,3}$.

==> figures/Associahedra/Asso1.tex <==
\begin{tikzpicture}%
	[x={(0.885124cm, -0.336154cm)},
	y={(0.284499cm, 0.938124cm)},
	z={(-0.368261cm, -0.083209cm)},
	scale=0.0675,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=0pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (37.1, 13.8, 19.7) at (37.1, 13.8, 19.7);
\coordinate (12.2, 8.80, 19.7) at (12.2, 8.80, 19.7);
\coordinate (32.0, 13.8, 19.7) at (32.0, 13.8, 19.7);
\coordinate (4.48, 8.80, 19.7) at (4.48, 8.80, 19.7);
\coordinate (52.5, 22.9, 33.3) at (52.5, 22.9, 33.3);
\coordinate (52.5, 19.9, 28.9) at (52.5, 19.9, 28.9);
\coordinate (52.5, 43.5, 99.6) at (52.5, 43.5, 99.6);
\coordinate (52.5, 45.6, 99.6) at (52.5, 45.6, 99.6);
\coordinate (6.45, 10.4, 19.7) at (6.45, 10.4, 19.7);
\coordinate (38.9, 40.8, 99.6) at (38.9, 40.8, 99.6);
\coordinate (39.4, 45.6, 85.7) at (39.4, 45.6, 85.7);
\coordinate (52.5, 45.6, 81.9) at (52.5, 45.6, 81.9);
\coordinate (37.1, 45.6, 99.6) at (37.1, 45.6, 99.6);
\coordinate (31.1, 40.8, 99.6) at (31.1, 40.8, 99.6);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (37.1, 13.8, 19.7) -- (32.0, 13.8, 19.7);
\draw[edge,back] (32.0, 13.8, 19.7) -- (52.5, 22.9, 33.3);
\draw[edge,back] (32.0, 13.8, 19.7) -- (6.45, 10.4, 19.7);
\draw[edge,back] (4.48, 8.80, 19.7) -- (6.45, 10.4, 19.7);
\draw[edge,back] (6.45, 10.4, 19.7) -- (39.4, 45.6, 85.7);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (6.45, 10.4, 19.7)     {};
\node[vertex] at (32.0, 13.8, 19.7)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (31.1, 40.8, 99.6) -- (38.9, 40.8, 99.6) -- (52.5, 43.5, 99.6) -- (52.5, 45.6, 99.6) -- (37.1, 45.6, 99.6) -- cycle {};
\fill[facet] (31.1, 40.8, 99.6) -- (4.48, 8.80, 19.7) -- (12.2, 8.80, 19.7) -- (38.9, 40.8, 99.6) -- cycle {};
\fill[facet] (38.9, 40.8, 99.6) -- (12.2, 8.80, 19.7) -- (37.1, 13.8, 19.7) -- (52.5, 19.9, 28.9) -- (52.5, 43.5, 99.6) -- cycle {};
\fill[facet] (39.4, 45.6, 85.7) -- (37.1, 45.6, 99.6) -- (52.5, 45.6, 99.6) -- (52.5, 45.6, 81.9) -- cycle {};
\fill[facet] (52.5, 45.6, 81.9) -- (52.5, 22.9, 33.3) -- (52.5, 19.9, 28.9) -- (52.5, 43.5, 99.6) -- (52.5, 45.6, 99.6) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (37.1, 13.8, 19.7) -- (12.2, 8.80, 19.7);
\draw[edge] (37.1, 13.8, 19.7) -- (52.5, 19.9, 28.9);
\draw[edge] (12.2, 8.80, 19.7) -- (4.48, 8.80, 19.7);
\draw[edge] (12.2, 8.80, 19.7) -- (38.9, 40.8, 99.6);
\draw[edge] (4.48, 8.80, 19.7) -- (31.1, 40.8, 99.6);
\draw[edge] (52.5, 22.9, 33.3) -- (52.5, 19.9, 28.9);
\draw[edge] (52.5, 22.9, 33.3) -- (52.5, 45.6, 81.9);
\draw[edge] (52.5, 19.9, 28.9) -- (52.5, 43.5, 99.6);
\draw[edge] (52.5, 43.5, 99.6) -- (52.5, 45.6, 99.6);
\draw[edge] (52.5, 43.5, 99.6) -- (38.9, 40.8, 99.6);
\draw[edge] (52.5, 45.6, 99.6) -- (52.5, 45.6, 81.9);
\draw[edge] (52.5, 45.6, 99.6) -- (37.1, 45.6, 99.6);
\draw[edge] (38.9, 40.8, 99.6) -- (31.1, 40.8, 99.6);
\draw[edge] (39.4, 45.6, 85.7) -- (52.5, 45.6, 81.9);
\draw[edge] (39.4, 45.6, 85.7) -- (37.1, 45.6, 99.6);
\draw[edge] (37.1, 45.6, 99.6) -- (31.1, 40.8, 99.6);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (37.1, 13.8, 19.7)     {};
\node[vertex] at (12.2, 8.80, 19.7)     {};
\node[vertex] at (4.48, 8.80, 19.7)     {};
\node[vertex] at (52.5, 22.9, 33.3)     {};
\node[vertex] at (52.5, 19.9, 28.9)     {};
\node[vertex] at (52.5, 43.5, 99.6)     {};
\node[vertex] at (52.5, 45.6, 99.6)     {};
\node[vertex] at (38.9, 40.8, 99.6)     {};
\node[vertex] at (39.4, 45.6, 85.7)     {};
\node[vertex] at (52.5, 45.6, 81.9)     {};
\node[vertex] at (37.1, 45.6, 99.6)     {};
\node[vertex] at (31.1, 40.8, 99.6)     {};
%%
%%
\end{tikzpicture}

==> figures/Associahedra/Asso2.tex <==
\begin{tikzpicture}%
	[x={(0.869613cm, -0.382202cm)},
	y={(0.289799cm, 0.907657cm)},
	z={(-0.399737cm, -0.173439cm)},
	scale=0.027000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=orange!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=0pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-30.3, -16.1, -1.00) at (-30.3, -16.1, -1.00);
\coordinate (-25.2, -8.69, -1.00) at (-25.2, -8.69, -1.00);
\coordinate (1.30, 0.250, -1.00) at (1.30, 0.250, -1.00);
\coordinate (64.9, 0.250, -1.00) at (64.9, 0.250, -1.00);
\coordinate (31.3, -16.1, -1.00) at (31.3, -16.1, -1.00);
\coordinate (14.0, 58.0, 147.) at (14.0, 58.0, 147.);
\coordinate (82.3, 13.3, 9.44) at (82.3, 13.3, 9.44);
\coordinate (82.3, 61.0, 47.6) at (82.3, 61.0, 47.6);
\coordinate (50.3, 58.0, 147.) at (50.3, 58.0, 147.);
\coordinate (39.6, 93.4, 116.) at (39.6, 93.4, 116.);
\coordinate (38.3, 93.4, 147.) at (38.3, 93.4, 147.);
\coordinate (82.3, 73.6, 147.) at (82.3, 73.6, 147.);
\coordinate (82.3, 93.4, 147.) at (82.3, 93.4, 147.);
\coordinate (82.3, 93.4, 94.7) at (82.3, 93.4, 94.7);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-30.3, -16.1, -1.00) -- (-25.2, -8.69, -1.00);
\draw[edge,back] (-25.2, -8.69, -1.00) -- (1.30, 0.250, -1.00);
\draw[edge,back] (-25.2, -8.69, -1.00) -- (39.6, 93.4, 116.);
\draw[edge,back] (1.30, 0.250, -1.00) -- (64.9, 0.250, -1.00);
\draw[edge,back] (1.30, 0.250, -1.00) -- (82.3, 61.0, 47.6);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-25.2, -8.69, -1.00)     {};
\node[vertex] at (1.30, 0.250, -1.00)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (82.3, 93.4, 94.7) -- (82.3, 61.0, 47.6) -- (82.3, 13.3, 9.44) -- (82.3, 73.6, 147.) -- (82.3, 93.4, 147.) -- cycle {};
\fill[facet] (82.3, 93.4, 94.7) -- (39.6, 93.4, 116.) -- (38.3, 93.4, 147.) -- (82.3, 93.4, 147.) -- cycle {};
\fill[facet] (50.3, 58.0, 147.) -- (31.3, -16.1, -1.00) -- (-30.3, -16.1, -1.00) -- (14.0, 58.0, 147.) -- cycle {};
\fill[facet] (82.3, 93.4, 147.) -- (38.3, 93.4, 147.) -- (14.0, 58.0, 147.) -- (50.3, 58.0, 147.) -- (82.3, 73.6, 147.) -- cycle {};
\fill[facet] (82.3, 73.6, 147.) -- (82.3, 13.3, 9.44) -- (64.9, 0.250, -1.00) -- (31.3, -16.1, -1.00) -- (50.3, 58.0, 147.) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-30.3, -16.1, -1.00) -- (31.3, -16.1, -1.00);
\draw[edge] (-30.3, -16.1, -1.00) -- (14.0, 58.0, 147.);
\draw[edge] (64.9, 0.250, -1.00) -- (31.3, -16.1, -1.00);
\draw[edge] (64.9, 0.250, -1.00) -- (82.3, 13.3, 9.44);
\draw[edge] (31.3, -16.1, -1.00) -- (50.3, 58.0, 147.);
\draw[edge] (14.0, 58.0, 147.) -- (50.3, 58.0, 147.);
\draw[edge] (14.0, 58.0, 147.) -- (38.3, 93.4, 147.);
\draw[edge] (82.3, 13.3, 9.44) -- (82.3, 61.0, 47.6);
\draw[edge] (82.3, 13.3, 9.44) -- (82.3, 73.6, 147.);
\draw[edge] (82.3, 61.0, 47.6) -- (82.3, 93.4, 94.7);
\draw[edge] (50.3, 58.0, 147.) -- (82.3, 73.6, 147.);
\draw[edge] (39.6, 93.4, 116.) -- (38.3, 93.4, 147.);
\draw[edge] (39.6, 93.4, 116.) -- (82.3, 93.4, 94.7);
\draw[edge] (38.3, 93.4, 147.) -- (82.3, 93.4, 147.);
\draw[edge] (82.3, 73.6, 147.) -- (82.3, 93.4, 147.);
\draw[edge] (82.3, 93.4, 147.) -- (82.3, 93.4, 94.7);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-30.3, -16.1, -1.00)     {};
\node[vertex] at (64.9, 0.250, -1.00)     {};
\node[vertex] at (31.3, -16.1, -1.00)     {};
\node[vertex] at (14.0, 58.0, 147.)     {};
\node[vertex] at (82.3, 13.3, 9.44)     {};
\node[vertex] at (82.3, 61.0, 47.6)     {};
\node[vertex] at (50.3, 58.0, 147.)     {};
\node[vertex] at (39.6, 93.4, 116.)     {};
\node[vertex] at (38.3, 93.4, 147.)     {};
\node[vertex] at (82.3, 73.6, 147.)     {};
\node[vertex] at (82.3, 93.4, 147.)     {};
\node[vertex] at (82.3, 93.4, 94.7)     {};
%%
%%
\end{tikzpicture}

==> figures/Associahedra/Asso3.tex <==
\begin{tikzpicture}%
	[x={(-0.452930cm, -0.621780cm)},
	y={(0.675566cm, 0.228300cm)},
	z={(-0.581777cm, 0.749179cm)},
	scale=0.0112500,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=0pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-186., -290., -74.7) at (-186., -290., -74.7);
\coordinate (-252., -234., -78.5) at (-252., -234., -78.5);
\coordinate (-91.5, -144., 101.) at (-91.5, -144., 101.);
\coordinate (-252., -312., -137.) at (-252., -312., -137.);
\coordinate (-138., -101., 101.) at (-138., -101., 101.);
\coordinate (-82.5, 156., 101.) at (-82.5, 156., 101.);
\coordinate (-108., 156., 46.8) at (-108., 156., 46.8);
\coordinate (-134., -90.1, -108.) at (-134., -90.1, -108.);
\coordinate (-54.9, 156., -15.6) at (-54.9, 156., -15.6);
\coordinate (0.750, -0.167, -0.100) at (0.750, -0.167, -0.100);
\coordinate (40.6, 61.9, 37.1) at (40.6, 61.9, 37.1);
\coordinate (40.6, 61.9, 101.) at (40.6, 61.9, 101.);
\coordinate (40.6, 156., 51.3) at (40.6, 156., 51.3);
\coordinate (40.6, 156., 101.) at (40.6, 156., 101.);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-252., -234., -78.5) -- (-252., -312., -137.);
\draw[edge,back] (-252., -234., -78.5) -- (-138., -101., 101.);
\draw[edge,back] (-252., -234., -78.5) -- (-108., 156., 46.8);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-252., -234., -78.5)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (40.6, 156., 101.) -- (-82.5, 156., 101.) -- (-108., 156., 46.8) -- (-54.9, 156., -15.6) -- (40.6, 156., 51.3) -- cycle {};
\fill[facet] (40.6, 156., 101.) -- (-82.5, 156., 101.) -- (-138., -101., 101.) -- (-91.5, -144., 101.) -- (40.6, 61.9, 101.) -- cycle {};
\fill[facet] (40.6, 156., 101.) -- (40.6, 61.9, 101.) -- (40.6, 61.9, 37.1) -- (40.6, 156., 51.3) -- cycle {};
\fill[facet] (40.6, 156., 51.3) -- (-54.9, 156., -15.6) -- (-134., -90.1, -108.) -- (0.750, -0.167, -0.100) -- (40.6, 61.9, 37.1) -- cycle {};
\fill[facet] (0.750, -0.167, -0.100) -- (-186., -290., -74.7) -- (-252., -312., -137.) -- (-134., -90.1, -108.) -- cycle {};
\fill[facet] (40.6, 61.9, 101.) -- (-91.5, -144., 101.) -- (-186., -290., -74.7) -- (0.750, -0.167, -0.100) -- (40.6, 61.9, 37.1) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-186., -290., -74.7) -- (-91.5, -144., 101.);
\draw[edge] (-186., -290., -74.7) -- (-252., -312., -137.);
\draw[edge] (-186., -290., -74.7) -- (0.750, -0.167, -0.100);
\draw[edge] (-91.5, -144., 101.) -- (-138., -101., 101.);
\draw[edge] (-91.5, -144., 101.) -- (40.6, 61.9, 101.);
\draw[edge] (-252., -312., -137.) -- (-134., -90.1, -108.);
\draw[edge] (-138., -101., 101.) -- (-82.5, 156., 101.);
\draw[edge] (-82.5, 156., 101.) -- (-108., 156., 46.8);
\draw[edge] (-82.5, 156., 101.) -- (40.6, 156., 101.);
\draw[edge] (-108., 156., 46.8) -- (-54.9, 156., -15.6);
\draw[edge] (-134., -90.1, -108.) -- (-54.9, 156., -15.6);
\draw[edge] (-134., -90.1, -108.) -- (0.750, -0.167, -0.100);
\draw[edge] (-54.9, 156., -15.6) -- (40.6, 156., 51.3);
\draw[edge] (0.750, -0.167, -0.100) -- (40.6, 61.9, 37.1);
\draw[edge] (40.6, 61.9, 37.1) -- (40.6, 61.9, 101.);
\draw[edge] (40.6, 61.9, 37.1) -- (40.6, 156., 51.3);
\draw[edge] (40.6, 61.9, 101.) -- (40.6, 156., 101.);
\draw[edge] (40.6, 156., 51.3) -- (40.6, 156., 101.);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-186., -290., -74.7)     {};
\node[vertex] at (-91.5, -144., 101.)     {};
\node[vertex] at (-252., -312., -137.)     {};
\node[vertex] at (-138., -101., 101.)     {};
\node[vertex] at (-82.5, 156., 101.)     {};
\node[vertex] at (-108., 156., 46.8)     {};
\node[vertex] at (-134., -90.1, -108.)     {};
\node[vertex] at (-54.9, 156., -15.6)     {};
\node[vertex] at (0.750, -0.167, -0.100)     {};
\node[vertex] at (40.6, 61.9, 37.1)     {};
\node[vertex] at (40.6, 61.9, 101.)     {};
\node[vertex] at (40.6, 156., 51.3)     {};
\node[vertex] at (40.6, 156., 101.)     {};
%%
%%
\end{tikzpicture}

==> figures/Associahedra/Asso4.tex <==
\begin{tikzpicture}%
	[x={(0.068016cm, 0.964094cm)},
	y={(0.664353cm, 0.148190cm)},
	z={(-0.744318cm, 0.220369cm)},
	scale=0.010,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=purple!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=0pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-133., 248., 117.) at (-133., 248., 117.);
\coordinate (-185., 88.2, 80.5) at (-185., 88.2, 80.5);
\coordinate (-24.7, 248., 50.9) at (-24.7, 248., 50.9);
\coordinate (-157., 109., 202.) at (-157., 109., 202.);
\coordinate (-18.5, 9.94, 202.) at (-18.5, 9.94, 202.);
\coordinate (-117., 248., 202.) at (-117., 248., 202.);
\coordinate (-35.5, -62.7, -51.7) at (-35.5, -62.7, -51.7);
\coordinate (-41.7, -65.4, -73.1) at (-41.7, -65.4, -73.1);
\coordinate (-24.7, -24.0, -65.8) at (-24.7, -24.0, -65.8);
\coordinate (3.53, 4.20, 6.80) at (3.53, 4.20, 6.80);
\coordinate (15.9, 28.9, 43.8) at (15.9, 28.9, 43.8);
\coordinate (15.9, 248., 202.) at (15.9, 248., 202.);
\coordinate (15.9, 59.1, 202.) at (15.9, 59.1, 202.);
\coordinate (15.9, 248., 138.) at (15.9, 248., 138.);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-133., 248., 117.) -- (-117., 248., 202.);
\draw[edge,back] (-157., 109., 202.) -- (-117., 248., 202.);
\draw[edge,back] (-117., 248., 202.) -- (15.9, 248., 202.);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-117., 248., 202.)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (15.9, 248., 138.) -- (-24.7, 248., 50.9) -- (-24.7, -24.0, -65.8) -- (3.53, 4.20, 6.80) -- (15.9, 28.9, 43.8) -- cycle {};
\fill[facet] (15.9, 248., 202.) -- (15.9, 248., 138.) -- (15.9, 28.9, 43.8) -- (15.9, 59.1, 202.) -- cycle {};
\fill[facet] (15.9, 59.1, 202.) -- (-18.5, 9.94, 202.) -- (-35.5, -62.7, -51.7) -- (3.53, 4.20, 6.80) -- (15.9, 28.9, 43.8) -- cycle {};
\fill[facet] (-41.7, -65.4, -73.1) -- (-185., 88.2, 80.5) -- (-157., 109., 202.) -- (-18.5, 9.94, 202.) -- (-35.5, -62.7, -51.7) -- cycle {};
\fill[facet] (-24.7, -24.0, -65.8) -- (-24.7, 248., 50.9) -- (-133., 248., 117.) -- (-185., 88.2, 80.5) -- (-41.7, -65.4, -73.1) -- cycle {};
\fill[facet] (3.53, 4.20, 6.80) -- (-35.5, -62.7, -51.7) -- (-41.7, -65.4, -73.1) -- (-24.7, -24.0, -65.8) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-133., 248., 117.) -- (-185., 88.2, 80.5);
\draw[edge] (-133., 248., 117.) -- (-24.7, 248., 50.9);
\draw[edge] (-185., 88.2, 80.5) -- (-157., 109., 202.);
\draw[edge] (-185., 88.2, 80.5) -- (-41.7, -65.4, -73.1);
\draw[edge] (-24.7, 248., 50.9) -- (-24.7, -24.0, -65.8);
\draw[edge] (-24.7, 248., 50.9) -- (15.9, 248., 138.);
\draw[edge] (-157., 109., 202.) -- (-18.5, 9.94, 202.);
\draw[edge] (-18.5, 9.94, 202.) -- (-35.5, -62.7, -51.7);
\draw[edge] (-18.5, 9.94, 202.) -- (15.9, 59.1, 202.);
\draw[edge] (-35.5, -62.7, -51.7) -- (-41.7, -65.4, -73.1);
\draw[edge] (-35.5, -62.7, -51.7) -- (3.53, 4.20, 6.80);
\draw[edge] (-41.7, -65.4, -73.1) -- (-24.7, -24.0, -65.8);
\draw[edge] (-24.7, -24.0, -65.8) -- (3.53, 4.20, 6.80);
\draw[edge] (3.53, 4.20, 6.80) -- (15.9, 28.9, 43.8);
\draw[edge] (15.9, 28.9, 43.8) -- (15.9, 59.1, 202.);
\draw[edge] (15.9, 28.9, 43.8) -- (15.9, 248., 138.);
\draw[edge] (15.9, 248., 202.) -- (15.9, 59.1, 202.);
\draw[edge] (15.9, 248., 202.) -- (15.9, 248., 138.);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-133., 248., 117.)     {};
\node[vertex] at (-185., 88.2, 80.5)     {};
\node[vertex] at (-24.7, 248., 50.9)     {};
\node[vertex] at (-157., 109., 202.)     {};
\node[vertex] at (-18.5, 9.94, 202.)     {};
\node[vertex] at (-35.5, -62.7, -51.7)     {};
\node[vertex] at (-41.7, -65.4, -73.1)     {};
\node[vertex] at (-24.7, -24.0, -65.8)     {};
\node[vertex] at (3.53, 4.20, 6.80)     {};
\node[vertex] at (15.9, 28.9, 43.8)     {};
\node[vertex] at (15.9, 248., 202.)     {};
\node[vertex] at (15.9, 59.1, 202.)     {};
\node[vertex] at (15.9, 248., 138.)     {};
%%
%%
\end{tikzpicture}

==> figures/Associahedra/Asso5.tex <==
\begin{tikzpicture}%
	[x={(0.911169cm, -0.319239cm)},
	y={(0.032155cm, 0.685386cm)},
	z={(-0.410777cm, -0.654471cm)},
	scale=0.405000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=yellow!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=0pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-49.4, -37.1, -16.8) at (-49.4, -37.1, -16.8);
\coordinate (-49.0, -37.1, -16.8) at (-49.0, -37.1, -16.8);
\coordinate (-54.1, -44.1, -28.5) at (-54.1, -44.1, -28.5);
\coordinate (-51.9, -44.1, -28.5) at (-51.9, -44.1, -28.5);
\coordinate (-47.4, -34.0, -17.6) at (-47.4, -34.0, -17.6);
\coordinate (-48.6, -41.2, -28.5) at (-48.6, -41.2, -28.5);
\coordinate (-47.4, -34.0, -16.8) at (-47.4, -34.0, -16.8);
\coordinate (-53.9, -43.8, -28.5) at (-53.9, -43.8, -28.5);
\coordinate (-46.0, -35.3, -16.8) at (-46.0, -35.3, -16.8);
\coordinate (-46.0, -34.0, -16.8) at (-46.0, -34.0, -16.8);
\coordinate (-47.0, -41.2, -28.5) at (-47.0, -41.2, -28.5);
\coordinate (-46.0, -34.0, -18.7) at (-46.0, -34.0, -18.7);
\coordinate (-46.0, -39.0, -27.0) at (-46.0, -39.0, -27.0);
\coordinate (-46.0, -40.3, -27.8) at (-46.0, -40.3, -27.8);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-49.0, -37.1, -16.8) -- (-51.9, -44.1, -28.5);
\draw[edge,back] (-54.1, -44.1, -28.5) -- (-51.9, -44.1, -28.5);
\draw[edge,back] (-51.9, -44.1, -28.5) -- (-47.0, -41.2, -28.5);
\draw[edge,back] (-48.6, -41.2, -28.5) -- (-47.0, -41.2, -28.5);
\draw[edge,back] (-47.0, -41.2, -28.5) -- (-46.0, -40.3, -27.8);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-51.9, -44.1, -28.5)     {};
\node[vertex] at (-47.0, -41.2, -28.5)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-46.0, -40.3, -27.8) -- (-46.0, -35.3, -16.8) -- (-46.0, -34.0, -16.8) -- (-46.0, -34.0, -18.7) -- (-46.0, -39.0, -27.0) -- cycle {};
\fill[facet] (-47.4, -34.0, -17.6) -- (-53.9, -43.8, -28.5) -- (-54.1, -44.1, -28.5) -- (-49.4, -37.1, -16.8) -- (-47.4, -34.0, -16.8) -- cycle {};
\fill[facet] (-46.0, -39.0, -27.0) -- (-48.6, -41.2, -28.5) -- (-53.9, -43.8, -28.5) -- (-47.4, -34.0, -17.6) -- (-46.0, -34.0, -18.7) -- cycle {};
\fill[facet] (-46.0, -34.0, -16.8) -- (-47.4, -34.0, -16.8) -- (-49.4, -37.1, -16.8) -- (-49.0, -37.1, -16.8) -- (-46.0, -35.3, -16.8) -- cycle {};
\fill[facet] (-46.0, -34.0, -18.7) -- (-47.4, -34.0, -17.6) -- (-47.4, -34.0, -16.8) -- (-46.0, -34.0, -16.8) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-49.4, -37.1, -16.8) -- (-49.0, -37.1, -16.8);
\draw[edge] (-49.4, -37.1, -16.8) -- (-54.1, -44.1, -28.5);
\draw[edge] (-49.4, -37.1, -16.8) -- (-47.4, -34.0, -16.8);
\draw[edge] (-49.0, -37.1, -16.8) -- (-46.0, -35.3, -16.8);
\draw[edge] (-54.1, -44.1, -28.5) -- (-53.9, -43.8, -28.5);
\draw[edge] (-47.4, -34.0, -17.6) -- (-47.4, -34.0, -16.8);
\draw[edge] (-47.4, -34.0, -17.6) -- (-53.9, -43.8, -28.5);
\draw[edge] (-47.4, -34.0, -17.6) -- (-46.0, -34.0, -18.7);
\draw[edge] (-48.6, -41.2, -28.5) -- (-53.9, -43.8, -28.5);
\draw[edge] (-48.6, -41.2, -28.5) -- (-46.0, -39.0, -27.0);
\draw[edge] (-47.4, -34.0, -16.8) -- (-46.0, -34.0, -16.8);
\draw[edge] (-46.0, -35.3, -16.8) -- (-46.0, -34.0, -16.8);
\draw[edge] (-46.0, -35.3, -16.8) -- (-46.0, -40.3, -27.8);
\draw[edge] (-46.0, -34.0, -16.8) -- (-46.0, -34.0, -18.7);
\draw[edge] (-46.0, -34.0, -18.7) -- (-46.0, -39.0, -27.0);
\draw[edge] (-46.0, -39.0, -27.0) -- (-46.0, -40.3, -27.8);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-49.4, -37.1, -16.8)     {};
\node[vertex] at (-49.0, -37.1, -16.8)     {};
\node[vertex] at (-54.1, -44.1, -28.5)     {};
\node[vertex] at (-47.4, -34.0, -17.6)     {};
\node[vertex] at (-48.6, -41.2, -28.5)     {};
\node[vertex] at (-47.4, -34.0, -16.8)     {};
\node[vertex] at (-53.9, -43.8, -28.5)     {};
\node[vertex] at (-46.0, -35.3, -16.8)     {};
\node[vertex] at (-46.0, -34.0, -16.8)     {};
\node[vertex] at (-46.0, -34.0, -18.7)     {};
\node[vertex] at (-46.0, -39.0, -27.0)     {};
\node[vertex] at (-46.0, -40.3, -27.8)     {};
%%
%%
\end{tikzpicture}

==> figures/Associahedra/Asso6.tex <==
\begin{tikzpicture}%
	[x={(-0.672434cm, -0.630739cm)},
	y={(-0.098279cm, -0.442545cm)},
	z={(-0.733603cm, 0.637434cm)},
	scale=0.018000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=green!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=0pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-30.8, 4.94, 109.) at (-30.8, 4.94, 109.);
\coordinate (-89.3, -68.2, -1.00) at (-89.3, -68.2, -1.00);
\coordinate (-69.7, -68.2, -1.00) at (-69.7, -68.2, -1.00);
\coordinate (-3.93, 4.94, 109.) at (-3.93, 4.94, 109.);
\coordinate (-58.0, -29.0, -1.00) at (-58.0, -29.0, -1.00);
\coordinate (-0.0778, 43.4, 85.9) at (-0.0778, 43.4, 85.9);
\coordinate (-0.0778, 43.4, 109.) at (-0.0778, 43.4, 109.);
\coordinate (-1.00, -0.500, -1.00) at (-1.00, -0.500, -1.00);
\coordinate (32.0, 32.5, 32.0) at (32.0, 32.5, 32.0);
\coordinate (11.5, -0.500, -1.00) at (11.5, -0.500, -1.00);
\coordinate (32.0, 20.0, 19.5) at (32.0, 20.0, 19.5);
\coordinate (32.0, 43.4, 53.8) at (32.0, 43.4, 53.8);
\coordinate (32.0, 34.9, 109.) at (32.0, 34.9, 109.);
\coordinate (32.0, 43.4, 109.) at (32.0, 43.4, 109.);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-89.3, -68.2, -1.00) -- (-69.7, -68.2, -1.00);
\draw[edge,back] (-69.7, -68.2, -1.00) -- (-3.93, 4.94, 109.);
\draw[edge,back] (-69.7, -68.2, -1.00) -- (11.5, -0.500, -1.00);
\draw[edge,back] (32.0, 20.0, 19.5) -- (32.0, 34.9, 109.);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-69.7, -68.2, -1.00)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (32.0, 43.4, 109.) -- (-0.0778, 43.4, 109.) -- (-30.8, 4.94, 109.) -- (-3.93, 4.94, 109.) -- (32.0, 34.9, 109.) -- cycle {};
\fill[facet] (32.0, 43.4, 109.) -- (-0.0778, 43.4, 109.) -- (-0.0778, 43.4, 85.9) -- (32.0, 43.4, 53.8) -- cycle {};
\fill[facet] (32.0, 43.4, 53.8) -- (-0.0778, 43.4, 85.9) -- (-58.0, -29.0, -1.00) -- (-1.00, -0.500, -1.00) -- (32.0, 32.5, 32.0) -- cycle {};
\fill[facet] (32.0, 20.0, 19.5) -- (32.0, 32.5, 32.0) -- (-1.00, -0.500, -1.00) -- (11.5, -0.500, -1.00) -- cycle {};
\fill[facet] (-0.0778, 43.4, 109.) -- (-30.8, 4.94, 109.) -- (-89.3, -68.2, -1.00) -- (-58.0, -29.0, -1.00) -- (-0.0778, 43.4, 85.9) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-30.8, 4.94, 109.) -- (-89.3, -68.2, -1.00);
\draw[edge] (-30.8, 4.94, 109.) -- (-3.93, 4.94, 109.);
\draw[edge] (-30.8, 4.94, 109.) -- (-0.0778, 43.4, 109.);
\draw[edge] (-89.3, -68.2, -1.00) -- (-58.0, -29.0, -1.00);
\draw[edge] (-3.93, 4.94, 109.) -- (32.0, 34.9, 109.);
\draw[edge] (-58.0, -29.0, -1.00) -- (-0.0778, 43.4, 85.9);
\draw[edge] (-58.0, -29.0, -1.00) -- (-1.00, -0.500, -1.00);
\draw[edge] (-0.0778, 43.4, 85.9) -- (-0.0778, 43.4, 109.);
\draw[edge] (-0.0778, 43.4, 85.9) -- (32.0, 43.4, 53.8);
\draw[edge] (-0.0778, 43.4, 109.) -- (32.0, 43.4, 109.);
\draw[edge] (-1.00, -0.500, -1.00) -- (32.0, 32.5, 32.0);
\draw[edge] (-1.00, -0.500, -1.00) -- (11.5, -0.500, -1.00);
\draw[edge] (32.0, 32.5, 32.0) -- (32.0, 20.0, 19.5);
\draw[edge] (32.0, 32.5, 32.0) -- (32.0, 43.4, 53.8);
\draw[edge] (11.5, -0.500, -1.00) -- (32.0, 20.0, 19.5);
\draw[edge] (32.0, 43.4, 53.8) -- (32.0, 43.4, 109.);
\draw[edge] (32.0, 34.9, 109.) -- (32.0, 43.4, 109.);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-30.8, 4.94, 109.)     {};
\node[vertex] at (-89.3, -68.2, -1.00)     {};
\node[vertex] at (-3.93, 4.94, 109.)     {};
\node[vertex] at (-58.0, -29.0, -1.00)     {};
\node[vertex] at (-0.0778, 43.4, 85.9)     {};
\node[vertex] at (-0.0778, 43.4, 109.)     {};
\node[vertex] at (-1.00, -0.500, -1.00)     {};
\node[vertex] at (32.0, 32.5, 32.0)     {};
\node[vertex] at (11.5, -0.500, -1.00)     {};
\node[vertex] at (32.0, 20.0, 19.5)     {};
\node[vertex] at (32.0, 43.4, 53.8)     {};
\node[vertex] at (32.0, 34.9, 109.)     {};
\node[vertex] at (32.0, 43.4, 109.)     {};
%%
%%
\end{tikzpicture}

==> figures/Associahedra/Asso7.tex <==
\begin{tikzpicture}%
	[x={(-0.493225cm, -0.848744cm)},
	y={(0.320685cm, -0.381172cm)},
	z={(-0.808635cm, 0.366526cm)},
	scale=0.01125000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=pink!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=0pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-81.0, -64.4, -52.6) at (-81.0, -64.4, -52.6);
\coordinate (-9.00, 175., 19.3) at (-9.00, 175., 19.3);
\coordinate (-71.0, -167., -71.0) at (-71.0, -167., -71.0);
\coordinate (-104., -189., -146.) at (-104., -189., -146.);
\coordinate (-2.71, 175., -5.80) at (-2.71, 175., -5.80);
\coordinate (-62.3, -62.8, -125.) at (-62.3, -62.8, -125.);
\coordinate (0.375, -0.125, 0.375) at (0.375, -0.125, 0.375);
\coordinate (48.1, 95.3, 95.8) at (48.1, 95.3, 95.8);
\coordinate (48.1, 175., 95.8) at (48.1, 175., 95.8);
\coordinate (48.1, 70.7, 170.) at (48.1, 70.7, 170.);
\coordinate (19.2, -6.28, 170.) at (19.2, -6.28, 170.);
\coordinate (48.1, 175., 170.) at (48.1, 175., 170.);
\coordinate (7.89, 54.1, 170.) at (7.89, 54.1, 170.);
\coordinate (33.9, 175., 170.) at (33.9, 175., 170.);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-71.0, -167., -71.0) -- (0.375, -0.125, 0.375);
\draw[edge,back] (-62.3, -62.8, -125.) -- (0.375, -0.125, 0.375);
\draw[edge,back] (0.375, -0.125, 0.375) -- (48.1, 95.3, 95.8);
\draw[edge,back] (48.1, 95.3, 95.8) -- (48.1, 175., 95.8);
\draw[edge,back] (48.1, 95.3, 95.8) -- (48.1, 70.7, 170.);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.375, -0.125, 0.375)     {};
\node[vertex] at (48.1, 95.3, 95.8)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (33.9, 175., 170.) -- (48.1, 175., 170.) -- (48.1, 70.7, 170.) -- (19.2, -6.28, 170.) -- (7.89, 54.1, 170.) -- cycle {};
\fill[facet] (33.9, 175., 170.) -- (-9.00, 175., 19.3) -- (-2.71, 175., -5.80) -- (48.1, 175., 95.8) -- (48.1, 175., 170.) -- cycle {};
\fill[facet] (33.9, 175., 170.) -- (-9.00, 175., 19.3) -- (-81.0, -64.4, -52.6) -- (7.89, 54.1, 170.) -- cycle {};
\fill[facet] (7.89, 54.1, 170.) -- (-81.0, -64.4, -52.6) -- (-104., -189., -146.) -- (-71.0, -167., -71.0) -- (19.2, -6.28, 170.) -- cycle {};
\fill[facet] (-62.3, -62.8, -125.) -- (-104., -189., -146.) -- (-81.0, -64.4, -52.6) -- (-9.00, 175., 19.3) -- (-2.71, 175., -5.80) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-81.0, -64.4, -52.6) -- (-9.00, 175., 19.3);
\draw[edge] (-81.0, -64.4, -52.6) -- (-104., -189., -146.);
\draw[edge] (-81.0, -64.4, -52.6) -- (7.89, 54.1, 170.);
\draw[edge] (-9.00, 175., 19.3) -- (-2.71, 175., -5.80);
\draw[edge] (-9.00, 175., 19.3) -- (33.9, 175., 170.);
\draw[edge] (-71.0, -167., -71.0) -- (-104., -189., -146.);
\draw[edge] (-71.0, -167., -71.0) -- (19.2, -6.28, 170.);
\draw[edge] (-104., -189., -146.) -- (-62.3, -62.8, -125.);
\draw[edge] (-2.71, 175., -5.80) -- (-62.3, -62.8, -125.);
\draw[edge] (-2.71, 175., -5.80) -- (48.1, 175., 95.8);
\draw[edge] (48.1, 175., 95.8) -- (48.1, 175., 170.);
\draw[edge] (48.1, 70.7, 170.) -- (19.2, -6.28, 170.);
\draw[edge] (48.1, 70.7, 170.) -- (48.1, 175., 170.);
\draw[edge] (19.2, -6.28, 170.) -- (7.89, 54.1, 170.);
\draw[edge] (48.1, 175., 170.) -- (33.9, 175., 170.);
\draw[edge] (7.89, 54.1, 170.) -- (33.9, 175., 170.);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-81.0, -64.4, -52.6)     {};
\node[vertex] at (-9.00, 175., 19.3)     {};
\node[vertex] at (-71.0, -167., -71.0)     {};
\node[vertex] at (-104., -189., -146.)     {};
\node[vertex] at (-2.71, 175., -5.80)     {};
\node[vertex] at (-62.3, -62.8, -125.)     {};
\node[vertex] at (48.1, 175., 95.8)     {};
\node[vertex] at (48.1, 70.7, 170.)     {};
\node[vertex] at (19.2, -6.28, 170.)     {};
\node[vertex] at (48.1, 175., 170.)     {};
\node[vertex] at (7.89, 54.1, 170.)     {};
\node[vertex] at (33.9, 175., 170.)     {};
%%
%%
\end{tikzpicture}

==> figures/Associahedra/Asso8.tex <==
\begin{tikzpicture}%
	[x={(-0.367374cm, 0.892104cm)},
	y={(-0.884812cm, -0.422378cm)},
	z={(0.286607cm, -0.160463cm)},
	scale=0.0247500,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=cyan!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=0pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-24.4, 4.74, -119.) at (-24.4, 4.74, -119.);
\coordinate (-29.2, -29.2, -264.) at (-29.2, -29.2, -264.);
\coordinate (-55.1, -87.4, -303.) at (-55.1, -87.4, -303.);
\coordinate (-36.7, -73.6, -110.) at (-36.7, -73.6, -110.);
\coordinate (-4.05, -8.26, 151.) at (-4.05, -8.26, 151.);
\coordinate (0.167, 0.167, 0.500) at (0.167, 0.167, 0.500);
\coordinate (20.0, 39.8, 120.) at (20.0, 39.8, 120.);
\coordinate (20.0, 68.1, 34.7) at (20.0, 68.1, 34.7);
\coordinate (20.0, 39.8, 151.) at (20.0, 39.8, 151.);
\coordinate (20.0, 68.1, 151.) at (20.0, 68.1, 151.);
\coordinate (7.27, 68.1, -118.) at (7.27, 68.1, -118.);
\coordinate (2.62, 31.7, 151.) at (2.62, 31.7, 151.);
\coordinate (2.79, 68.1, -64.2) at (2.79, 68.1, -64.2);
\coordinate (16.3, 68.1, 151.) at (16.3, 68.1, 151.);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-24.4, 4.74, -119.) -- (-55.1, -87.4, -303.);
\draw[edge,back] (-24.4, 4.74, -119.) -- (2.62, 31.7, 151.);
\draw[edge,back] (-24.4, 4.74, -119.) -- (2.79, 68.1, -64.2);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-24.4, 4.74, -119.)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.3, 68.1, 151.) -- (20.0, 68.1, 151.) -- (20.0, 68.1, 34.7) -- (7.27, 68.1, -118.) -- (2.79, 68.1, -64.2) -- cycle {};
\fill[facet] (16.3, 68.1, 151.) -- (20.0, 68.1, 151.) -- (20.0, 39.8, 151.) -- (-4.05, -8.26, 151.) -- (2.62, 31.7, 151.) -- cycle {};
\fill[facet] (0.167, 0.167, 0.500) -- (-29.2, -29.2, -264.) -- (-55.1, -87.4, -303.) -- (-36.7, -73.6, -110.) -- cycle {};
\fill[facet] (20.0, 39.8, 151.) -- (-4.05, -8.26, 151.) -- (-36.7, -73.6, -110.) -- (0.167, 0.167, 0.500) -- (20.0, 39.8, 120.) -- cycle {};
\fill[facet] (7.27, 68.1, -118.) -- (-29.2, -29.2, -264.) -- (0.167, 0.167, 0.500) -- (20.0, 39.8, 120.) -- (20.0, 68.1, 34.7) -- cycle {};
\fill[facet] (20.0, 68.1, 151.) -- (20.0, 68.1, 34.7) -- (20.0, 39.8, 120.) -- (20.0, 39.8, 151.) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-29.2, -29.2, -264.) -- (-55.1, -87.4, -303.);
\draw[edge] (-29.2, -29.2, -264.) -- (0.167, 0.167, 0.500);
\draw[edge] (-29.2, -29.2, -264.) -- (7.27, 68.1, -118.);
\draw[edge] (-55.1, -87.4, -303.) -- (-36.7, -73.6, -110.);
\draw[edge] (-36.7, -73.6, -110.) -- (-4.05, -8.26, 151.);
\draw[edge] (-36.7, -73.6, -110.) -- (0.167, 0.167, 0.500);
\draw[edge] (-4.05, -8.26, 151.) -- (20.0, 39.8, 151.);
\draw[edge] (-4.05, -8.26, 151.) -- (2.62, 31.7, 151.);
\draw[edge] (0.167, 0.167, 0.500) -- (20.0, 39.8, 120.);
\draw[edge] (20.0, 39.8, 120.) -- (20.0, 68.1, 34.7);
\draw[edge] (20.0, 39.8, 120.) -- (20.0, 39.8, 151.);
\draw[edge] (20.0, 68.1, 34.7) -- (20.0, 68.1, 151.);
\draw[edge] (20.0, 68.1, 34.7) -- (7.27, 68.1, -118.);
\draw[edge] (20.0, 39.8, 151.) -- (20.0, 68.1, 151.);
\draw[edge] (20.0, 68.1, 151.) -- (16.3, 68.1, 151.);
\draw[edge] (7.27, 68.1, -118.) -- (2.79, 68.1, -64.2);
\draw[edge] (2.62, 31.7, 151.) -- (16.3, 68.1, 151.);
\draw[edge] (2.79, 68.1, -64.2) -- (16.3, 68.1, 151.);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-29.2, -29.2, -264.)     {};
\node[vertex] at (-55.1, -87.4, -303.)     {};
\node[vertex] at (-36.7, -73.6, -110.)     {};
\node[vertex] at (-4.05, -8.26, 151.)     {};
\node[vertex] at (0.167, 0.167, 0.500)     {};
\node[vertex] at (20.0, 39.8, 120.)     {};
\node[vertex] at (20.0, 68.1, 34.7)     {};
\node[vertex] at (20.0, 39.8, 151.)     {};
\node[vertex] at (20.0, 68.1, 151.)     {};
\node[vertex] at (7.27, 68.1, -118.)     {};
\node[vertex] at (2.62, 31.7, 151.)     {};
\node[vertex] at (2.79, 68.1, -64.2)     {};
\node[vertex] at (16.3, 68.1, 151.)     {};
%%
%%
\end{tikzpicture}
